Community Odour Reports as a Forecastable Sensor of Fugitive Emissions

Ambient air quality monitors (AAQMs) measure exposure to emissions from waste facilities at few points; for most residents the only record is their own odour reports, used by regulators as evidence of impact but not typically as measurements of exposure. Calibrated public reports are accepted measurements in seismology, but whether community odour reports can serve as a sensor of exposure, and be forecast, is untested against independent monitors. Here we show they can, at a UK landfill, with SENTINEL, which combines the public weather forecast, run through a dispersion model, with the reports already received and no instrument at the site. Judged against the independent monitors, monthly report frequency was correlated with hydrogen sulphide (r = 0.92) and daily reports remained associated with it beyond weather; they fell fourteenfold after a change at the source while modelled transport did not; and, with no gas data as input, gave exposure in both monitored postcodes within a factor of three of that measured. SENTINEL forecast daily report counts with skill 0.64 one day and 0.50 four days ahead, exceeding damped persistence four days ahead; the one-day gain over persistence was unresolved. Community odour reports can act as a relative sensor complementing sparse monitoring; a monitor is needed for absolute scale.

==> legend_ED1.tex <==
\textbf{a}, Change in daily skill when one local measurement, known at issue, is added to SENTINEL, one to four days ahead, all days (478–486 days). Rows are gas at the ambient air quality monitors (AAQMs) and source terms, source estimates, monitor wind, the target day's measured weather (light grey; a reference that is not known at issue) and the 28- and 84-day network anchors (the mean of the monitor network over the previous 28 or 84 days). Filled markers, trained on earlier days; open, block cross-validation; bars, paired 14-day block-bootstrap 95 \% intervals (arrows, beyond the axis); shading, the pre-declared \ensuremath{\pm}0.02 margin. \textbf{b}, As \textbf{a}, with September–December 2024 withheld (356–364 days). \textbf{c}, Daily skill of SENTINEL, persistence and models without the report history (solid, trained on earlier days; dashed, block cross-validation); intervals are not shown for these levels. Across the 160 comparisons none shows an improvement after Holm adjustment (smallest adjusted \textit{P} = 0.144). A gain above 0.02 is excluded, at about 87 \% one-sided confidence, one and two days ahead for all 40 single-measurement forms; for the 84-day network anchor trained on earlier days, the upper bound one day ahead is 0.027, just above the margin.


==> legend_ED2.tex <==
\textbf{a}, \textbf{b}, Monthly series, March 2023 – July 2025, each on the log scale and standardised: odour reports per 1,000 residents (crimson) and the H\ensuremath{_2}S exposure measured at the postcode's ambient air quality monitor(s) (AAQMs; black; a monitor point standing in for the area). \textbf{a}, Sector C against MMF9. \textbf{b}, Sector G against the monitors reporting (dotted, MMF2 alone); the line breaks where the monitor set changes in September 2024. Shaded, 95 \% intervals: for reports, the exact Poisson interval of the month's count; for H\ensuremath{_2}S, the month's days resampled; grey, September–December 2024. Monthly Spearman 0.87 [0.67, 0.94] and 0.77 [0.34, 0.94] (3-month blocks), 0.89 and 0.78 with the season removed; with each four-month period withheld the lowest is 0.83 (sector C) and 0.70 (sector G). \textbf{c}, The 14-month level per postcode, estimate \ensuremath{\div} measured, against the spread of the psychometric reporting model, with intervals at the calibrated level (bootstrap-t, nominal 99.9 \%; bands: sector C filled, sector G hatched, three monitors grey). At the published spread (dotted, 0.55) sector C 0.79 [0.21, 156] and sector G, on all of its monitors, 1.76 [0.24, 17.1] (1.70 on MMF2 alone, main text): a per-postcode level cannot be bounded usefully with 14 months; summed over the three monitors 1.29 [0.93, 2.03]. Open, spread 0.66, a sensitivity analysis. The calibration was chosen by comparison with these monitors, so the level is not an independent test. \textbf{d}, Week by week, the between-postcode Spearman of the dispersion field's postcode shares with the report shares, against fixed geography (each postcode's time-mean share), all 59 weeks and with September–December 2024 withheld (41 weeks): the dispersion field's shares are no more closely correlated with the report shares than fixed geography is. \textbf{e}, After the 2025 source intervention, the change in each sector estimated by correcting its reports with the monitor in the other sector, divided by the sector's own measured change (green band, 0.8–1.25, agreement): MMF9 applied to sector G 0.79 [0.57, 1.08], MMF2 applied to sector C 1.89 [1.14, 3.20] (month bootstrap; coverage 81–86 \%, so too narrow). Measuring the size of an intervention's effect needs a monitor in the sector concerned.


==> legend_ED3.tex <==
\textbf{a}, Share of each month's odour reports by postcode sector, March 2024 – March 2025 (month and its report count above each column): recorded (top), the last six hours carried forward (middle) and the blended same-day map (bottom); grey, sectors with 1–4 reports in the month (share suppressed); the weather is observed. \textbf{b}, Paired gains of the same-day estimate per six-hour period on five measures, over the last six hours carried forward (dark grey) and over the estimate without weather (green), trained on earlier days or by block cross-validation, each also with September–December 2024 withheld (1,944 and 1,456 periods; 7-day block bootstrap; open, the interval includes zero). Skill gains +0.26 [+0.21, +0.32] and tier probabilities +0.15 [+0.11, +0.20]; weather's share of the skill margin is 0.19 [0.13, 0.26]. These gains describe periods already recorded and are not forecasts, because per period the estimate is more closely correlated with the previous period than with the target period. Right top, gains of the daily total over the last six hours carried forward (+0.019 on skill, +0.013 on tier agreement; both intervals include zero; 486 days). Right bottom, six-hour timing, \textit{r}(target 6 h) \ensuremath{-} \textit{r}(previous 6 h): same-day estimate \ensuremath{-}0.216 [\ensuremath{-}0.273, \ensuremath{-}0.175], against the estimate without weather and the last six hours carried forward.


==> legend_ED4.tex <==
\textbf{a}, Monthly frequency and duration from SENTINEL's forecast one day ahead (blue) and from the recorded reports (crimson) against H\ensuremath{_2}S at MMF9, 16 months; lines, least-squares fits to the forecast; bands, 95 \% intervals resampling the months. Forecast \textit{r} is 0.77 for frequency and 0.78 for duration (99 \% intervals 0.38–0.96 and 0.56–0.95; effective \textit{n} about 11); frequency from persistence is more closely correlated with H\ensuremath{_2}S (0.92). Before correction the forecast was more closely correlated with H\ensuremath{_2}S than a calendar forecast was; after Holm adjustment over eight comparisons it was not (smallest adjusted \textit{P} = 0.25). \textbf{b}, After the 2025 source intervention, each month's predicted \ensuremath{\div} recorded reports with intervals that allow for autocorrelation (HAC; shaded, within a factor of two): the forecast (blue), persistence (dark grey) and the model trained on daily levels (light grey) all use the report history, and their predictions fell with the recorded counts; a model with a fixed emission and no report history (triangles) predicted too many reports. \textbf{c}, Why the report-based exposure estimate fell further than measured exposure (ratio, after \ensuremath{\div} before; month bootstrap, coverage 81–86 \%, so too narrow): estimate \ensuremath{\div} measured 0.42 [0.25, 0.72] in sector C and 0.38 [0.22, 0.71] in sector G; reports per unit of measured exposure 0.69 [0.44, 1.12] and 0.14 [0.03, 0.65] (at the point estimate, about two thirds of the excess fall in sector C's estimate); the dispersion field's monthly mean 0.58 and 1.09. \textbf{d}, Reports per unit of exposure, three months after \ensuremath{\div} three before, at the intervention (filled) and at every other month boundary (open): within the range at other month boundaries in sector C (0.80) and lower than at any other boundary in sector G (0.20).


==> legend_ED5.tex <==
 \textbf{a}– \textbf{e}, Correlation of the forecast for day \textit{t}, issued zero (\textbf{a}) to four (\textbf{e}) days ahead, with recorded reports on day \textit{t} + \textit{k} (solid, trained on earlier days, with its 95 \% interval shaded, 7-day blocks of day pairs; dashed, block cross-validation; grey, days already recorded at issue; star, the target day; \textbf{a} is the same-day estimate with observed weather). Target-day correlation 0.949 [0.931, 0.960] in \textbf{a} and 0.808 [0.748, 0.851] in \textbf{b}. Timing, a diagnostic of the model family rather than evidence of skill: \textit{r}(target day) \ensuremath{-} \textit{r}(day before) +0.040 [+0.020, +0.064] one day ahead (\textbf{b}) and +0.163 [+0.126, +0.220] for the same-day estimate (\textbf{a}); the target day against the best day already recorded at issue +0.030 [\ensuremath{-}0.008, +0.052] (\textbf{c}), \ensuremath{-}0.023 [\ensuremath{-}0.063, +0.010] (\textbf{d}) and \ensuremath{-}0.061 [\ensuremath{-}0.107, \ensuremath{-}0.030] (\textbf{e}), so four days ahead part of the skill comes from report levels known at issue. \textbf{f}– \textbf{j}, Checks on the days scored with the configuration re-chosen each week from earlier days, July 2024 – April 2025, all ten sectors. \textbf{f}, \textbf{g}, Every combination of design choices scored as its own forecast without selection (7,232 one-day specifications: model base, half-life, volume calibration, burn-in, start date, retraining schedule; blue, trained on day-to-day change; grey, on levels). \textbf{f}, Partial correlation with the target day beyond the recorded report history: at least 0.33 in every specification. \textbf{g}, Target-day timing: above zero in 93 \% of change-trained and 12 \% of level-trained specifications. \textbf{h}, Weekly skill with the configuration chosen on the evaluated week (blue) or with that week left out (grey, dashed), minus skill when chosen on a 28-day window withheld from training (symmetric-log axis): choosing on the scored week scores higher in 42 of 44 weeks (pooled +0.090 [+0.048, +0.137]). \textbf{i}, Target-day timing of these forecasts (bands, 95 \%, 28-day blocks; daily skill in brackets; filled, re-chosen; open, fixed): re-chosen weekly +0.030 [\ensuremath{-}0.004, +0.047], published configuration +0.035 [\ensuremath{-}0.002, +0.051]; every interval includes zero. \textbf{j}, Timing within sectors, averaged: absolute (grey), \ensuremath{-}0.007 to +0.013, every interval including zero; margin over the same model trained on levels (blue), +0.019 to +0.039, every interval above zero. Intervals cover the true value less often than their nominal level (Methods).


==> legend_ED6.tex <==
All panels are trained on earlier days; open markers, the interval includes zero. \textbf{a}, Gain in dividing each day's reports among the ten sectors (redistribution skill) over a forecast wind-direction map, one to three days ahead (14-day block bootstrap; coverage 0.63–0.83): +0.088 [+0.026, +0.136] one day ahead, with intervals including zero from two days ahead; four days ahead the division among sectors is not resolved. \textbf{b}, Extra share of gas-episode days identified by forecast alerts, over persistence alerts, at an equal number of alerts, by lead (14-day blocks; coverage 0.93). Pooled over two to four days ahead, forecast alerts identified 0.29 of 105 gas-episode days (counted once per lead time), against 0.08 for persistence alerts (+0.21, \textit{P} = 0.039), with 166 alerts each, of which 136 and 158 were false; the result is not robust to the training scheme or the period withheld (\textit{P} = 0.165 and 0.070). \textbf{c}, Gain from the dispersion field in forecasting the monitors' measured daily H\ensuremath{_2}S beyond the forecast weather, December 2023 – April 2025 (line, the mean over three monitors; shaded, the range across them, not an interval): +0.18 to +0.20 one to three days ahead and +0.11 four days ahead. Adding the dispersion field did not detectably improve the forecast ten-sector daily total of reports beyond the weather: gains above 0.03 were excluded, but equivalence at the pre-declared 0.02 margin was not shown.


==> legend_Fig1.tex <==
\textbf{a}, Postcode sectors A–J shaded by odour reports per 1,000 residents (January 2024 – March 2025). Roses, wind at report times (45\textdegree{} bins); arrows, mean report-time wind (dashed, outside the rotation test); grey bars, direction of the landfill. The source located from the reports lies 141 m from the landfill (\textit{p} = 0.93). \textbf{b}, Mean report-time wind direction against the direction that would carry the landfill's odour to each sector (eight sectors with \ensuremath{\geq} 150 reports; filled, ERA5; open, on-site wind): circular correlation \textit{r} = 0.974; one-sided permutation test against 10,000 time-shifted wind records, \textit{P} \ensuremath{\approx} 0.001. \textbf{c}, Monthly share of six-hour periods with H\ensuremath{_2}S above 7 \textmu{}g m\ensuremath{^{-3}} at ambient air quality monitor (AAQM) MMF9 (black) and with at least three reports (crimson), each \ensuremath{\div} its mean; shaded, the capping works; \textit{r} = 0.92 for the strongest of 84 episode definitions (99 \% month-bootstrap interval 0.82–0.99, not adjusted for this selection; 15 months); 0.91–0.94 leaving out any one month; 0.85 for the definition fixed in advance. \textbf{d}, Partial correlation of daily reports with each pollutant at MMF9, beyond weather, season, weekday and recent reports (H\ensuremath{_2}S 0.41; 0.37 on unstable and 0.40 on stable nights); the particle bars are one weather signal. \textbf{e}, Ratio after \ensuremath{\div} before the 2025 source intervention (February–April 2025 \ensuremath{\div} 2024; 95 \% block-bootstrap intervals): reports fell fourteen-fold (6.0–32.4), H\ensuremath{_2}S half-hours six-fold and 30-minute H\ensuremath{_2}S peaks to 0.04 [0.02, 0.14], while 30-minute methane peaks (0.77 [0.47, 1.51]) and modelled transport (1.12 [0.86, 1.48]) showed no detectable change. Squares, H\ensuremath{_2}S \ensuremath{\div} methane peaks, February–April 2025 \ensuremath{\div} October–December 2024: wind from the landfill 0.10 [0.06, 0.18], other hours 0.15 [0.10, 0.25]. \textbf{f}, Shares of week-to-week variance in log(1 + reports), 65 weeks, January 2024 – March 2025 (open, September–December 2024 withheld): the source estimate accounts for the largest share (0.53 [0.32, 0.66]). \textbf{g}, Daily correlation of each sector's reports with H\ensuremath{_2}S at its nearest monitor (nine sectors; colour, distance): for every sector the correlation is highest when reports and H\ensuremath{_2}S are taken on the same day.


==> legend_Fig2.tex <==
\textbf{a}, The five odour-impact factors (FIDOL) against monitor MMF9, January 2024 – March 2025. Frequency: monthly share of six-hour periods with at least 3 reports against the share with H\ensuremath{_2}S above 7 \textmu{}g m\ensuremath{^{-3}}; \textit{r} = 0.92 (99 \% 0.82–0.99; 15 months; band, 95 \% month bootstrap). Intensity: the reporting threshold for each reported intensity score \ensuremath{\div} the threshold for any report (388, 666 and 1,906 sector-windows per plotted score); reported intensity is only weakly related to H\ensuremath{_2}S (Spearman 0.28 [0.22, 0.35]). Duration: monthly hours per day with a report against hours above 7 \textmu{}g m\ensuremath{^{-3}}; \textit{r} = 0.90 (99 \% 0.73–0.98). Offensiveness (a proxy, not hedonic tone): the community threshold and the expected annoyance level as multiples of the historical mean odour threshold. Location (a proxy): where 8,275 reports were made. Frequency, Intensity and Duration are correlated for a near-continuous source and are not independent confirmations. \textbf{b}, The psychometric reporting model: probability of at least one report from sector C per six-hour window against six-hour mean H\ensuremath{_2}S at MMF9 (points, 1,815 windows in twelve equal-count bins, Wilson 95 \% intervals; line, cumulative-normal fit, threshold \ensuremath{\alpha} 2.7 \textmu{}g m\ensuremath{^{-3}} on this basis; band, 3-day block bootstrap; dashed, complementary log–log curve). Strip below, reference values at their own averaging times (vertical position in the strip has no meaning): the WHO odour annoyance guideline, 7 \textmu{}g m\ensuremath{^{-3}}; this sector's threshold \ensuremath{\alpha} on the six-hour peak of hourly means, 10 [6.2–14.0] \textmu{}g m\ensuremath{^{-3}}, and on the guideline's 30-minute basis, 11.5 [5.7, 15.6] \textmu{}g m\ensuremath{^{-3}} averaged over three curve shapes (best-fitting shape 12.9 [10.1, 16.4], which excludes 7), about 1.5–2 times the guideline value and of the same order; the concentration at which the daily dose–response changes slope, 1.04 [0.68, 1.78] \textmu{}g m\ensuremath{^{-3}}; published detection and odour-threshold ranges. The threshold is specific to this sector and monitor.


==> legend_Fig3.tex <==
\textbf{a}, The modelling chain, which uses public inputs only. Dispersion model: CALMET and CALPUFF give a dispersion field \ensuremath{\Phi} for each postcode sector. Odour-report model: a state-space model of each day's total with an error correction, divided among the sectors by \ensuremath{\Phi}. Monitor check (light blue, \ensuremath{\rightarrow} \textbf{c}): each monitor's H\ensuremath{_2}S modelled from its own past with \ensuremath{\Phi}. Exposure model (orange, \ensuremath{\rightarrow} \textbf{d}), which uses no gas data: the psychometric reporting model, with its threshold at the WHO guideline, converts reports into a source state, and \ensuremath{\Phi} divides this among postcodes. The ambient air quality monitors (AAQMs) are used only to evaluate the result. \textbf{b}, \ensuremath{\Phi} at 17:00 UTC on 10 January 2025 (log scale); outlined, sectors C and G; triangles, monitors. \textbf{c}, Monitor check, 396 days, at the three monitors near the source (it checks the dispersion field near the source, not transport to the sectors): modelled against measured daily exposure, \textit{r} = 0.87, slope 0.80 [0.72, 0.86]; cumulative exposure 1.13\ensuremath{\times} [1.02, 1.28] measured. With CALPUFF, the monitor model had higher skill than with a Gaussian plume run with the same forecast (+0.032 [+0.007, +0.060]). ROC per tier of measured daily peak H\ensuremath{_2}S, AUC 0.89–0.95 (dashed, without the dispersion field); tiers \ensuremath{\kappa} = 0.75. \textbf{d}, Monthly H\ensuremath{_2}S exposure by postcode, March 2024 – April 2025: the report-derived estimate (no gas data; orange; band, 95 \%) against the monitor(s) (open, sector G's monitors after September 2024); grey, the September–December 2024 period; hatched, after the 2025 source intervention. Right, each postcode against its own monitor(s): Spearman 0.89 and 0.75 over the 14 months shown (0.87 and 0.77 over 29 months, main text); 14-month level 0.64–0.87\ensuremath{\times} measured in sector C and 1.41–1.87\ensuremath{\times} in sector G on its unchanged monitor MMF2, and 0.38–1.33 and 0.69–2.40 across averaging-time conversions. The calibration was chosen by comparison with these monitors, so the level is not an independent test; the data do not support a difference in level between the two postcodes.


==> legend_Fig4.tex <==
The weather is observed, so this is a reference run rather than a forecast; the same-day estimate is the state-space model with its error correction (Fig. 3a), trained on earlier days. Per six-hour period its skill is higher than that of the last six hours carried forward with their daily cycle (+0.102 [+0.055, +0.151], 1,944 periods), but these gains describe periods already observed (Supplementary Note 11); day by day, its skill does not differ detectably from that of the last six hours carried forward. \textbf{a}, Daily reports, ten sectors: recorded (crimson), raw state model (dotted), same-day estimate. Right, estimate against recorded (396 days): \textit{r} = 0.94, slope 0.80 [0.76, 0.84] (band, 7-day block bootstrap). \textbf{b}, Daily skill, running 60 days (MSSS; 0, the weekday \ensuremath{\times} month average). Right top, whole-record skill (488 days, each model on its own days): same-day estimate 0.89, six-hour persistence 0.87. Right bottom, correlation of the estimate for day \textit{t} with reports on day \textit{t} + \textit{k} (band, 95 \%): highest on the target day (0.949 [0.931, 0.960]). \textbf{c}, Daily cosine agreement with the recorded sector map (60-day running mean): the blended map (the dispersion model's sector shares blended with the last six hours of reports, model weight at most 0.30) 0.908 against 0.893 for the last six hours carried forward (+0.0145 [+0.0081, +0.0223], 486 days); green, report shares to date. The blend is mostly the last six hours of reports (monthly maps: Extended Data Fig. 3a). Right, cumulative reports: 0.93\ensuremath{\times} recorded. \textbf{d}, Daily tiers (3, 9 and 27 reports), 396 days: \ensuremath{\kappa} = 0.87 (carrying forward 0.86; paired gain +0.013 [\ensuremath{-}0.015, +0.026]); ROC AUC 0.97 for each tier.


==> legend_Fig5.tex <==
SENTINEL (Fig. 3a), issued at midnight from the public weather forecast and earlier reports, with no instrument at the site; trained on earlier days. \textbf{a}, What is known at issue and what is scored (the target day's four six-hour periods). \textbf{b}, Daily reports recorded (crimson) and forecast a day ahead (blue), 396 days: \textit{r} = 0.78, slope 0.70 [0.59, 0.76]; tiers \ensuremath{\kappa} = 0.71 (persistence 0.65); ROC AUC 0.92, 0.84 and 0.93 (dashed, persistence); cumulative 0.87\ensuremath{\times} recorded. \textbf{c}, Same-day estimate with observed weather (Fig. 4) to one day ahead, same days: daily skill 0.88 \ensuremath{\rightarrow} 0.63, mostly from losing the day's own reports. \textbf{d}, Information beyond the recorded report history: each forecast's partial correlation with the target day's reports after a regression on the 14 most recent recorded days, the mean of earlier days, weekday and season (one day ahead; 304 days scored with the configuration re-chosen each week from earlier days, July 2024 – April 2025; bands, 95 \%, 56-day blocks). SENTINEL (blue; filled, configuration chosen without the scored days; open, fixed): re-chosen weekly 0.50 [0.41, 0.59], on a withheld window 0.45 [0.35, 0.52], averaged over eligible configurations 0.50 [0.40, 0.59], published 0.48 [0.38, 0.57]. A regression on the same weather and dispersion inputs, 0.52 [0.42, 0.64]; the report history alone, \ensuremath{-}0.02 [\ensuremath{-}0.16, 0.12]; damped persistence \ensuremath{-}0.05 [\ensuremath{-}0.12, 0.05] and the climatology–persistence blend \ensuremath{-}0.05 [\ensuremath{-}0.15, 0.11]. \textbf{e}, Gains one day ahead (circles, trained on earlier days; squares, block cross-validation; open, interval includes zero). Daily skill over persistence +0.145 [\ensuremath{-}0.038, +0.214]; over the report history alone +0.131 (7-day blocks, [+0.089, +0.169]; interval from the chosen method [+0.057, +0.186]). Division of reports among the ten sectors (redistribution skill; coverage 0.63–0.83): over a Gaussian plume from the same forecast +0.125 [+0.079, +0.170]; over training-period shares +0.166 [+0.107, +0.228]; over a forecast wind-direction map +0.088 [+0.026, +0.136]; over wind direction \ensuremath{\times} steadiness +0.085 [+0.039, +0.143]; over the shares of the last recorded day +0.925 (off scale).


==> legend_Fig6.tex <==
SENTINEL is issued at midnight from the public weather forecast and the report record, with no instrument at the site; blue, trained on earlier days (dashed, block cross-validation); grey column, D+0, the same-day estimate with observed weather (Fig. 4). \textbf{a}, Five measures against lead: daily skill (MSSS), rank correlation, tier agreement \ensuremath{\kappa}, skill of the tier probabilities (RPSS) and high-report-day detection (PR-AUC over the base rate). Dark grey, persistence (the last recorded day; at D+0, the last six hours); green, the report history alone; dotted grey, the level-trained model (comparison); daily skill only, damped persistence (dashed, squares) and the climatology–persistence blend (dash-dot, triangles). Daily skill 0.662 [0.569, 0.730] one day and 0.536 [0.403, 0.636] four days ahead (0.642 and 0.500 with operational data delays). Small panels, gain in the same measure (shaded, 95 \%; open, interval includes zero): every measure gains over persistence from three days ahead (daily skill +0.354 [+0.248, +0.441] and +0.323 [+0.145, +0.414]); one day ahead the daily-skill gain includes zero. Four days ahead daily skill exceeds damped persistence by 0.21 [0.10, 0.30] and the blend by 0.23 [0.12, 0.34]. All 20 paired gains over persistence three and four days ahead are positive; trained on earlier days, all 10 exceed zero at the 99.9 \% level (joint-bound coverage about 0.89). Green squares, gain over the report history alone, +0.131 [+0.089, +0.169] one day to +0.095 [+0.051, +0.141] four days ahead. \textbf{b}, Information beyond the recorded report history by lead time (trained on earlier days; bands, 95 \%, 56-day blocks): SENTINEL 0.48 [0.38, 0.56] one day to 0.31 four days ahead, above zero at every lead; damped persistence and the blend \ensuremath{-}0.05 to +0.06.

